Possible Realization of Odd Frequency Pairing in Heavy Fermion Compounds

Using Majorana Fermions to represent spins we re-examine the Kondo Lattice model for heavy fermions. The simplest decoupling procedure provides a realization of odd frequency superconductivity, with resonant pairing and surfaces of gap zeros. Spin and charge coherence factors vanish linearly with the energy on the Fermi surface, predicting a linear specific heat, but a $T^3$ NMR relaxation rate. Possible application to heavy fermions is suggested.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: pnmtops
%%Title: maja.ps
%%Pages: 1
%%BoundingBox: 29 35 582 727
%%EndComments
/readstring {
  currentfile exch readhexstring pop
} bind def
/picstr 72 string def
%%EndProlog
%%Page: 1 1
gsave
29.52 35.4 translate
552.96 691.2 scale
576 720 1
[ 576 0 0 -720 0 720 ]
{ picstr readstring }
image
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc000000000000000000000000000000000000
0000000000000000000000000000000000000000000003ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc000000000000
000000000000000000000000000000000000000000000000000000000000
0000000003ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc000000000000000000000000000000000000000000000000
0000000000000000000000000000000003ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc000000000000000000000000
0000000000000000000000000000000000000000000000000000000003ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3fffffffffffffffffffffffffffffffffffffffdfffffffffffffffffff
ffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3fffffffffffffffffffffffffffffffffff
ffffdfffffffffffffffffffffffffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffff
ffffffffffffffffffffffffffffdfffffffffffffffffffffffffffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3fffffffffffffffffffffffffffffffffffffffdfffffff
ffffffffffffffffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3fffffffffffffffffffffff
ffffffffffffffffdfffffffffffffffffffffffffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3fffffffffffffffffffffffffffffffffffffffdfffffffffffffffffff
ffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3fffffffffffffffffffffffffffffffffff
ffffdfffffffffffffffffffffffffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffff8000
000000000000000000007fffffffdfffffffffffffffffffffffffffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3fffffffbfffffffffffffffffffffff7fffffffdfffffff
ffffffffffffffffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3fffffffbfffffffffffffff
ffffffff7fffffffdfffffffffffffffffffffffffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3fffffffbfffffffffffffffffffffff7fffffffdfffffffffffffffffff
ffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3fffffffbfffffffffffffffffffffff7fff
ffffdfffffffffffffffffffffffffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffbfff
ffffffffffffffffffff7fffffffdfffffffffffffffffffffffffffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3fffffffbfffffffffffffffffffffff7fffffffdfffffff
ffffffffffffffffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3fffffffbfffffffffffffff
ffffffff7fffffffdfffffffffffffffffffffffffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3fffffffbffffffe3fffffffffffffff7fffffffdfffffffffffffffffff
ffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3fffffffbffffffdbffffffe3fffffff7fff
ffffdffffffffffffffffffffffffffffffffffffff803ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffbfff
ff83bffffffdcfffffff7fffffffdfffffffffffffffffffffffffffffff
fffe0007c3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3fffffffbfffc07fbffffffdf07fffff7fffffffdfffffff
fffffffffffffffffffffffff001fff803ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3fffffffbfc03fffdffffffd
ff80ffff7fffffffdffffffffffffffffffffffffffffffe0fff0007c3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3fffffffb03fffffdffffffdffff03ff7fffffffdfffffffffffffffffff
ffffffffffc1ff80ffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3fffffff8fffffffdffffffdfffffc0f7fff
ffffdffffffffffffffffffffffffffffc3fe07ffffc03ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffbfff
ffffdffffffdfffffff07fffffffdffffffffffffffffffffffffffff3fc
1fff0003c3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3fffffffbfffffffdffffffbffffffff7fffffffdfffffff
ffffffffffffffffffff8f83f800ffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3fffffffbfffffffdffffffb
ffffffff7fffffffdffffffffffffffffffffffffffe707f07ffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3fffffffbfffffffdffffffbffffffff7fffffffdfffffffffffffffffff
fffffff18fe0ffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3fffffffbfffffffdffffffbffffffff7fff
ffffdfffffffffffffffffffffffffce7e1fffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffbfff
ffffdffffffbffffffff7fffffffdfffffffffffffffffffffffff31f1ff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3fffffffbfffffffdffffffbffffffff7fffffffdfffffff
fffffffffffffffff8cf8fffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3fffffffbfffffffdffffffb
ffffffff7fffffffdfffffffffffffffffffffffe73e7fffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3fffffffbfffffffbffffffbffffffff7fffffffdfffffffffffffffffff
ffff98f1ffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3fffffffbfffffffbffffffbffffffff7fff
ffffdfffffffffffffffffffffff67cfffffffffffff83ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffbfff
ffffbffffffbffffffff7fffffffdffffffffffffffffffffffc9f3fffff
ffffffe003ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3fffffffbfffffffbffffffbffffffff7fffffffdfffffff
fffffffffffffff378fffffffffffc0003ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3fffffffbfffffffbffffffb
ffffffff7fffffffdfffffffffffffffffffffece7ffffffffffc00003ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3fffffffbfffffffbffffffbffffffff7fffffffdfffffffffffffffffff
ff93dffffffffff8000003ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3fffffffbfffffffbffffffbffffffff7fff
ffffdfffffffffffffffffffff6f3fffffffff000003c3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffbfff
ffffbffffffbffffffff7fffffffdffffffffffffffffffffc9cffffffff
f800007fc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3fffffffbfffffffbffffffbffffffff7fffffffdfffffff
fffffffffffffb7bffffffff800007ffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3fffffffbfffffffbffffffb
ffffffff7fffffffdfffffffffffffffffffe6e7fffffffc0000ffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3fff1fffbfffffffbffffffbffffffff7fffffffdfffffffffffffffffff
dddfffffffe0001fffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3ffc07ffbfffffffbffffffbffffffff7fff
ffffdfffffffffffffffffff333ffffffe0000ffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3ff9e3ffbfff
ffffbffffff7ffffffff7fffffffdffffffffffffffffffeeefffffff000
0fffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3ff3f3ffbfffbfffbffffff7ffffffff7fffffffdfffffff
fffffffffffdddffffffc0007fffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3ff3f9ffbfff3fffbffffff7
ffffffff7fffffffdffffffffffffffffffbbbfffffe0003ffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3ff3f9ffbfff3fffbffffff7ffffffff7fffffffdffffffffffffffffff7
67fffff8003fffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3ff3f9ffbfff3fffbffffff7ffffffff7fff
ffffdfffffffffffffffffeedfffffc001ffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3ff3f9ffbfff
1fffbffffff7ffffffff7fffffffdfffffffffffffffffddbfffff0007ff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3ff3f9ffbffe1fffbffffff7ffffffff7fffffffdfffffff
ffffffffffbb7ffffc003fffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3ff3fbffbffe1fffbffffff7
ffffffff7fffffffdfffffffffffffffff76fffff000ffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3ff3f3ffbffe1fffbffffffbffffffff7fffffffdffffffffffffffffec9
ffffc007ffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3ff1e7ffbffe1fffbfffffe7ffffffff7fff
ffffdffffffffffffffffdb7ffff801fffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3ff51fffbffe
0fffbffff81fffffffff7fffffffdffffffffffffffffb6fffff007fffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3ff3ffffbffc0fffbfff87ffffffffff7fffffffdfffffff
fffffffff6dffffe01ffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3ff3ffffbffc0fffbffe7fff
ffffffff7fffffffdfffffffffffffffedbffff807ffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3ff3ffffbffc0fffdff1ffffffffffff7fffffffdfffffffffffffffdb7f
fff00fffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3ff3ffffbffc07ffdf8fffffffffffff7fff
ffffdfffffffffffffffb6ffffe01fffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3ff3ffffbff8
07ffd87fffffffffffff7fffffffdfffffffffffffff6dffffc03fffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3fffffffbff807ffe7ffffffffffffff7fffffffdfffffff
ffffffff5bffff80ffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3fffffffbfff3fffffffffff
ffffffff7fffffffdffffffffffffffeb7ffff01ffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3fffffffbfff3fffffffffffffffffff7fffffffdffffffffffffffd6fff
fe03ffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3fffffffbfff3fffffffffffffffffff7fff
ffffdffffffffffffffcdffffc07ffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffbfff
3fffffffffffffffffff7fffffffdffffffffffffffabffff80fffffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3fffffffbfff3fffffffffffffffffff7fffffffdfffffff
fffffff57ffff01fffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3fffffffbfff3fffffffffff
ffffffff7fffffffdfffffffffffffeb7fffe03fffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3fffffffbfff3fffffffffffffffffff7fffffffdfffffffffffffe6ffff
c07fffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3fffffffbfff3fffffffffffffffffff7fff
ffffdfffffffffffffcdffff80ffffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffbfff
3fffffffffffffffffff7fffffffdfffffffffffffabffff01ffffffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3fffffffbfff3fffffffffffffffffff7fffffffdfffffff
ffffff97fffe03ffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3fffffffbfffffffffffffff
ffffffff7fffffffdfffffffffffff57fffe07ffffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3fffffffbfffffffffffffffffffffff7fffffffdffffffffffffeaffffc
0fffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3fffffffbfffffffffffffffffffffff7fff
ffffdffffffffffffeaffff81fffffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffbfff
ffffffffffffffffffff7fffffffdffffffffffffd5ffff01fffffffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3fffffffbfffffffffffffffffffffff7fffffffdfffffff
fffffb5fffe03fffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3fffffffbfffffffffffffff
ffffffff7fffffffdffffffffffffabfffc07fffffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3fffffffbfffffffffffffffffffffff7fffffffdffffffffffff5bfff80
ffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3fffffffbfffffffffffffffffffffff7fff
ffffdffffffffffff57fff01ffffffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffbfff
ffffffffffffffffffff7fffffffdfffffffffffeafffe03ffffffffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3fffffffbfffffffffffffffffffffff7fffffffdfffffff
ffffeafffe07ffffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3fffffffbfffffffffffffff
ffffffff7fffffffdfffffffffffd5fffc0fffffffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3fffffffbfffffffffffffffffffffff7fffffffdfffffffffffd5fff81f
ffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3fffffffbfffffffffffffffffffffff7fff
ffffdfffffffffffabfff81fffffffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffbfff
ffffffffffffffffffff7fffffffdfffffffffffabfff03fffffffffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3fffffff8000000000000000000000007fffffffdfffffff
ffff57ffe07fffffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3fffffffbfffffffffffffff
ffffffff7fffffffdffffffffffed7ffc07fffffffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3fffffffbfffffffffffffffffffffff7fffffffdffffffffffeafff80ff
ffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3fffffffbfffffffffffffffffffffff7fff
ffffdffffffffffd6fff81ffffffffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffbfff
ffffffffffffffffffff7fffffffdffffffffffd5fff03ffffffffffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3fffffffbfffffffffffffffffffffff7fffffffdfffffff
fffabfff07ffffffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3fffffffbfffffff3ffffffc
7fffffff7fffffffdffffffffff6bffe07ffffffffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3fffffffbffffffedffffffd9fffffff7fffffffdffffffffff57ffc0fff
ffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3fffffffbfffff81dffffffde0ffffff7fff
ffffdfffffffffeb7ffc0fffffffffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffbfff
fc7fdffffffbff03ffff7fffffffdfffffffffeafff81fffffffffffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3fffffffbfffc3ffdffffffbfffc0fff7fffffffdfffffff
ffd5fff03fffffffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3fffffffbfe03fffdffffffb
fffff03f7fffffffdfffffffffb5fff03fffffffffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3fffffff801fffffeffffffbffffffc07fffffffdfffffffffabffe07fff
ffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3fffffff9fffffffeffffffbffffffff7fff
ffffdfffffffff5bffc0ffffffffffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffbfff
ffffeffffffbffffffff7fffffffdfffffffff57ffc0ffffffffffffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3fffffffbfffffffeffffffbffffffff7fffffffdfffffff
feafff81ffffffffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3fffffffbfffffffeffffffb
ffffffff7fffffffdffffffffeafff83ffffffffffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3fffffffbfffffffeffffffbffffffff7fffffffdffffffffd9fff03ffff
ffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3fffffffbfffffffeffffffbffffffff7fff
ffffdffffffffd5fff07ffffffffffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffbfff
ffffeffffffbffffffff7fffffffdffffffffb5ffe07ffffffffffffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3fffffffbfffffffeffffffbffffffff7fffffffdfffffff
f6bffe0fffffffffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3fffffffbfffffffeffffffb
ffffffff7fffffffdffffffff6bffc0fffffffffffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3fffffffbfffffffeffffffbffffffff7fffffffdfffffffed7ffc1fffff
ffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3fffffffbfffffffeffffffbffffffff7fff
ffffdfffffffeb7ff81fffffffffffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffbfff
ffffeffffffbffffffff7fffffffdfffffffdafff03fffffffffffffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3fffffffbfffffffeffffff7ffffffff7fffffffdfffffff
b5fff03fffffffffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3fffffffbfffffffeffffff7
ffffffff7fffffffdfffffffb5ffe07fffffffffffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3fffffffbfffffffeffffff7ffffffff7fffffffdfffffff6bffe0ffffff
ffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3fffffffbffffffff7fffff7ffffffff7fff
ffffdfffffff5bffc0ffffffffffffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffbfff
fffff7fffff7ffffffff7fffffffdffffffed7ff81ffffffffffffffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3fffffffbffffffff7fffff7ffffffff7fffffffdffffffd
afff81ffffffffffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3fffffffbffffffff7fffff7
ffffffff7fffffffdffffffd6fff03ffffffffffffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3fffffffbffcfffff7fffff7ffffffff7fffffffdffffffadfff07ffffff
ffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3fffffffbffcfffff7fffff7ffffffff7fff
ffffdffffffabffe07ffffffffffffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffbffc
fffff7fffff7ffffffff7fffffffdffffff57ffe0fffffffffffffffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3fffffffbffcfffff7fffff7ffffffff7fffffffdfffffed
7ffe0fffffffffffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3fffffffbffcfffff7fffff7
ffffffff7fffffffdfffffdafffc1fffffffffffffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3fffffffbffcfffff7fffff7ffffffff7fffffffdfffffdafffc1fffffff
ffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3fffffffbffcfffff7fffff7ffffffff7fff
ffffdfffffb5fff81fffffffffffffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffbffc
fffff7fffff7ffffffff7fffffffdfffff6dfff83fffffffffffffffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3fffffffbffcfffff7fffff7ffffffff7fffffffdfffff6b
fff03fffffffffffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3fffffffbffcfffff7fffff7
ffffffff7fffffffdffffed7fff07fffffffffffffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3fffffffbfc01ffff7fffff7ffffffff7fffffffdffffdb7ffe07fffffff
ffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3fffffffbfe01ffff7fffff7ffffffff7fff
ffffdffffbafffc0ffffffffffffffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffbfe0
3ffff7fffff7ffffffff7fffffffdffffb5fffc0ffffffffffffffffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3fffffffbfe03ffff7fffff7ffffffff7fffffffdffff6df
ff81ffffffffffffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3fffffffbff03ffff7fffff7
ffffffff7fffffffdfffedbfff83ffffffffffffffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3fffffffbff03ffff7fffff7ffffffff7fffffffdfffdb7fff03ffffffff
ffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3fffffffbff07ffff7fffff7ffffffff7fff
ffffdfffd6ffff07ffffffffffffffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffbff0
7ffff7fffff7ffffffff7fffffffdfffadfffe07ffffffffffffffffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3fffffffbff87ffff7fffff7ffffffff7fffffffdfff6bff
fc0fffffffffffffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3fffffffbff87ffff7fffff7
ffffffff7fffffffdffed7fffc0fffffffffffffffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3fffffffbff87ffff7fffff7ffffffff7fffffffdffeb7fff81fffffffff
ffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3fffffffbffcfffff7fffff7ffffffff7fff
ffffdffd6ffff83fffffffffffffffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffbffc
fffffbffffefffffffff7fffffffdffb5ffff83fffffffffffffffffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3fffffffbffcfffffbffffefffffffff7fffffffdff6bfff
f07fffffffffffffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3fffffffbffefffffbffffef
ffffffff7fffffffdfedbffff07fffffffffffffffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3fffffffbffffffffbffffefffffffff7fffffffdfeb7fffe07fffffffff
ffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3fffffffbffffffffbffffefffffffff7fff
ffffdfd6ffffe0ffffffffffffffffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffbfff
fffffbffffefffffffff7fffffffdfb5ffffc0ffffffffffffffffffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3fffffffbffffffffbffffefffffffff7fffffffdf6bffff
c1ffffffffffffffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3fffffffbffffffffbffffef
ffffffff7fffffffdedbffff81ffffffffffffffffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3fffffffbffffffffbffffefffffffff7fffffffdeb7ffff83ffffffffff
ffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3fffffffbffffffffbffffefffffffff7fff
ffffdd6fffff03ffffffffffffffffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffbfff
fffffbffffefffffffff7fffffffdb5fffff07ffffffffffffffffffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3fffffffbffffffffbffffefffffffff7fffffffd6bffffe
07ffffffffffffffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3fffffffbffffffffdffffef
ffffffff7fffffffcdbffffe0fffffffffffffffffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3fffffffbffffffffdffffefffffffff7fffffffdb7ffffc0fffffffffff
ffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3fffffffbffffffffdffffefffffffff7fff
ffff96fffffc1fffffffffffffffffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffbfff
fffffdffffefffffffff7fffffff4dfffff81fffffffffffffffffffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3fffffffbffffffffdffffefffffffff7ffffffcdbfffff8
3fffffffffffffffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3fffffffbffffffffdffffdf
ffffffff7ffffffb97fffff03fffffffffffffffffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3fffffffbffffffffdffffdfffffffff7ffffff74fffffe07fffffffffff
ffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3fffffff8000000000000000000000007fff
ffeedfffffe07fffffffffffffffffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffff
ffffffffffffffffffffffffffdd9fffffc0ffffffffffffffffffffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3fffffffffffffffffffffffffffffffffffffbb5fffffc1
ffffffffffffffffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3fffffffffffffffffffffff
ffffffffffffff76dfffffc1ffffffffffffffffffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3ffffffffffffffffffffffffffffffffffffeeddfffff83ffffffffffff
ffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3fffffffffffffffffffffffffffffffffff
f9dbdfffff83ffffffffffffffffffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffff
ffffffcf9ffffffffffffffff7b7dfffff03ffffffffffffffffffffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3fffffffffffffffff9fcfffffffffffffffce6fdfffff07
ffffffffffffffffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3fffffffffffffffff3fe7ff
ffffffffffff3ddfdffffe07ffffffffffffffffffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3fffffffffffffffff3fe7fffffffffffffef33fdffffe0fffffffffffff
ffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3ffffffffffffffffe7df3fffffffffffff9
eeffdffffc0fffffffffffffffffffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffff
fffffe78f3fffffffffffff799ffdffffc1fffffffffffffffffffffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3ffffffffffffffffe78f3ffffffffffffcf77ffdffff81f
ffffffffffffffffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3ffffffffffffffffe78f3ff
ffffffffffbccfffdffff83fffffffffffffffffffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3ffffffffffffffffe78f3fffffffffffe73bfffdffff03fffffffffffff
ffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3ffffffffffffffffe7df3fffffffffff9ee
7fffdffff07fffffffffffffffffffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffff
ffffff38e3ffffffffffe799ffffdfffe07fffffffffffffffffffffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3fffffffffffffffff0207ffffffffff9f77ffffdfffe0ff
ffffffffffffffffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3fffffffffffffffffc70fff
fffffffe7ccfffffdfffc0ffffffffffffffffffffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3ffffffffffffffffffffffffffffff9e3bfffffdfffc1ffffffffffffff
ffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3fffffffffffffffffffffffffffffe79e7f
ffffdfff81ffffffffffffffffffffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffff
ffffffffffffffffff1e71ffffffdfff83ffffffffffffffffffffffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3ffffffffffffffffffffffffffffcf9cfffffffdfff83ff
ffffffffffffffffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3fffffffffffffffffffffff
ffffe3e73fffffffdfff07ffffffffffffffffffffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3fffffffffffffffffffffffffff1f9cffffffffdfff07ffffffffffffff
ffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3ffffffffffffffffffffffffffcfc73ffff
ffffdfff07ffffffffffffffffffffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffff
ffffffffffffffe3f3cfffffffffdffe0fffffffffffffffffffffffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3fffffffffffffffffffffffff1fce3fffffffffdffe0fff
ffffffffffffffffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3fffffffffffffffffffffff
f8fe39ffffffffffdffe0fffffffffffffffffffffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3fffffffffffffffffffffffc7f1e7ffffffffffdffc1fffffffffffffff
ffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3ffffffffffffffffffffffe3f0f1fffffff
ffffdffc1fffffffffffffffffffffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffff
ffffffffffe1f8f8ffffffffffffdffc1fffffffffffffffffffffffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3fffffffffffffffffffff1f8787ffffffffffffdff83fff
ffffffffffffffffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3ffffffffffffffffffff0f8
7c7fffffffffffffdff83fffffffffffffffffffffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3ffffffffffffffffffc0fc7c3ffffffffffffffdff03fffffffffffffff
ffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3fffffffffffffffff03fc3c3fffffffffff
ffffdff07fffffffffffffffffffffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffff
ffffc0ff03e3ffffffffffffffffdfe07fffffffffffffffffffffffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3fffffffffffff803fc0fe1fffffffffffffffffdfe0ffff
ffffffffffffffffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3fffffffffff807ff03f81ff
ffffffffffffffffdfc0ffffffffffffffffffffffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3fffffffff007ffc0fe07fffffffffffffffffffdfc1ffffffffffffffff
ffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3ffffffc00ffff83f81fffffffffffffffff
ffffdfc1ffffffffffffffffffffffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3ffff003ffff
e07e07ffffffffffffffffffffffdf83ffffffffffffffffffffffffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3ff00fffffc01fc1ffffffffffffffffffffffffdf83ffff
ffffffffffffffffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3e0fffff803ff03fffffffff
ffffffffffffffffdf03ffffffffffffffffffffffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
01fffe007fe00fffffffffffffffffffffffffffdf07ffffffffffffffff
ffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3ffe01ffc01fffffffffffffffffffffffff
ffffde07ffffffffffffffffffffffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fc1ff003fff
ffffffffffffffffffffffffffffde0fffffffffffffffffffffffffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
e7ffff9ffffc003f00ffffffffffffffffffffffffffffffffffdc0fffff
ffffffffffffffffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffe001fc7ffff8ffffc3fe0ffffffffffffffffffff
ffffffffffffffffdc1fffffffffffffffffffffffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffe001f8fc7ffc7fffc
001fffffffffffffffffffffffffffffffffffffd81fffffffffffffffff
ffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffe3fff8fc7ffc7fffc3fffffffffffffffffffffffffffffffffff
ffffd83fffffffffffffffffffffffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffe3fff1fc7ffe3fffc3fffffffffff
ffffffffffffffffffffffffffffd03fffffffffffffffffffffffffffff
ffffffffc3fffffffffffffffffffffffffffffffffffffffffffffe3fff
1fc7ffe3fffc3fffffffffffffffffffffffffffffffffffffffd07fffff
ffffffffffffffffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffe3ffe3fc70ff1fffc3fffffffffffffffffffffff
ffffffffffffffffc07fffffffffffffffffffffffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffe3ffe3fc61ff1fffc
3fffffffffffffffffffffffffffffffffffffffc0ffffffffffffffffff
ffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffe3ffe3fc43ff1fffc3fffffffffffffffffffffffffffffffffff
ffffc0ffffffffffffffffffffffffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffe003e3fc07ff1fffc3fffffffffff
ffffffffffffffffffffffffffff81ffffffffffffffffffffffffffffff
ffffffffc3fffffffffffffffffffffffffffffffffffffffffffffe003e
3fc0fff1fffc3fffffffffffffffffffffffffffffffffffffff01ffffff
ffffffffffffffffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffe3ffe3fc1fff1fffc000000000000000000000000
0000000000000000000000000000000000000000000000000000000003ff
fffffffffffffffffffffffffffffffffffffffffffe3ffe3fc0fff1fffc
3ffffffffffffffffffffffffffffffffffffffe07ffffffffffffffffff
ffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffe3ffe3fc07ff1fffc3fffffffffffffffffffffffffffffffffff
fffe07ffffffffffffffffffffffffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffe3fff1fc43fe3fffc3fffffffffff
fffffffffffffffffffffffffffc0fffffffffffffffffffffffffffffff
ffffffffc3fffffffffffffffffffffffffffffffffffffffffffffe3fff
1fc61fe3fffc3ffffffffffffffffffffffffffffffffffffffc1fffffff
ffffffffffffffffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffe3fff8fc70fc7fffc3fffffffffffffffffffffff
fffffffffffffff81fffffffffffffffffffffffffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffe001f8fc787c7fffc
3ffffffffffffffffffffffffffffffffffffff81fffffffffffffffffff
ffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffe001fc7c7c38ffffc3fffffffffffffffffffffffffffffffffff
fff01fffffffffffffffffffffffffffffffffffffffc3ffffffffffffff
ffffffffffffffffffffffffffffffffffffe7ffff9ffffc3fffffffffff
fffffffffffffffffffffffffff05fffffffffffffffffffffffffffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3fffffffffffffffffffffffffffffffffffffe05fffffff
ffffffffffffffffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3fffffffffffffffffffffff
ffffffffffffffe0dfffffffffffffffffffffffffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3fffffffffffffffffffffffffffffffffffffc0dfffffffffffffffffff
fffffffffffffffffff803ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3fffffffffffffffffffffffffffffffffff
ffc1dfffffffffffffffffffffffffffffffffff0007c3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffff
ffffffffffffffffffffffffff81dfffffffffffffffffffffffffffffff
ff80ffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3fffffffffffffffffffffffffffffffffffff83dfffffff
ffffffffffffffffffffffffe07ffff803ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3fffffffffffffffffffffff
ffffffffffffff03dffffffffffffffffffffffffffffffc1ffe0007c3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3fffffffffffffffffffffffffffffffffffff07dfffffffffffffffffff
ffffffffff83f001fffc03ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3fffffffffffffffffffffffffffffffffff
fe07dffffffffffffffffffffffffffff07e0fff0003c3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffff
fffffffffffffffffffffffffe0fdfffffffffffffffffffffffffff8fc1
f800ffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3ffffffffffffffffffffffffffffffffffffc0fdfffffff
fffffffffffffffffffe7c3f07ffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3fffffffffffffffffffffff
fffffffffffffc1fdffffffffffffffffffffffffff1f3e0ffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3ffffffffffffffffffffffffffffffffffffc1fdfffffffffffffffffff
ffffffcf8f1fffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3fffffffffffffffffffffffffffffffffff
f83fdfffffffffffffffffffffffff3c78ffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffff
fffffffffffffffffffffffff83fdffffffffffffffffffffffff8e3c7ff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3ffffffffffffffffffffffffffffffffffff03fdfffffff
ffffffffffffffffe79f3fffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3fffffffffffffffffffffff
fffffffffffff07fdfffffffffffffffffffffff9e78ffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3fffffffffffffffffffffffffffffffffffe07fdfffffffffffffffffff
ffff79e7ffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3fffffffffffffffffffffffffffffffffff
e0ffdffffffffffffffffffffffce79fffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffff
ffffffffffffffffffffffffe0ffdffffffffffffffffffffff39c7fffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3fffffffffffffffffffffffffffffffffffc1ffdfffffff
ffffffffffffffee73ffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3fffffffffffffffffffffff
ffffffffffffc1ffdfffffffffffffffffffff99cfffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3fffffffffffffffffffffffffffffffffff81ffdfffffffffffffffffff
ff773fffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3fffffffffffffffffffffffffffffffffff
83ffdffffffffffffffffffffeccffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffff
ffffffffffffffffffffffff03ffdffffffffffffffffffffdbbffffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3fffffffffffffffffffffffffffffffffff07ffdfffffff
fffffffffffff567ffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3fffffffffffffffffffffff
fffffffffffe07ffdfffffffffffffffffffeddfffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3ffffffffffffffffffffffffffffffffffe0fffdfffffffffffffffffff
db3fffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffe
0fffdfffffffffffffffffffb6ffffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffff
fffffffffffffffffffffffc1fffdfffffffffffffffffff4dffffffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3ffffffffffffffffffffffffffffffffffc1fffdfffffff
fffffffffffebbffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3fffffffffffffffffffffff
fffffffffff81fffdffffffffffffffffffd67ffffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3ffffffffffffffffffffffffffffffffff83fffdffffffffffffffffffa
dfffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3ffffffffffffffffffffffffffffffffff0
3fffdffffffffffffffffff5bfffffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffff
fffffffffffffffffffffff07fffdfffffffffffffffffc37fffffffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3fffffffffffffffffffffffffffffffffe07fffdfffffff
ffffffffffaeffffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3fffffffffffffffffffffff
ffffffffffe0ffffdfffffffffffffffff59ffffffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3fffffffffffffffffffffffffffffffffe0ffffdffffffffffffffffeb7
ffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3fffffffffffffffffffffffffffffffffc1
ffffdffffffffffffffffd6fffffffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffff
ffffffffffffffffffffffc1ffffdffffffffffffffffb5fffffffffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3fffffffffffffffffffffffffffffffff81ffffdfffffff
fffffffff6bfffffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3fffffffffffffffffffffff
ffffffffff83ffffdfffffffffffffffedbfffffffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3fffffffffffffffffffffffffffffffff83ffffdfffffffffffffffdb7f
ffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3fffffffffffffffffffffffffffffffff07
ffffdfffffffffffffffb6ffffffffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffff
ffffffffffffffffffffff07ffffdfffffffffffffff6dffffffffffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3ffffffffffffffffffffffffffffffffe07ffffdfffffff
fffffffedbffffffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3fffffffffffffffffffffff
fffffffffc0fffffdffffffffffffffeb7ffffffffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3ffffffffffffffffffffffffffffffffc0fffffdffffffffffffffd6fff
ffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3ffffffffffffffffffffffffffffffff81f
ffffdffffffffffffffb6fffffffffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffff
fffffffffffffffffffff83fffffdffffffffffffff6dfffffffffffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3ffffffffffffffffffffffffffffffff83fffffdfffffff
ffffffedbfffffffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3fffffffffffffffffffffff
fffffffff07fffffdfffffffffffffebbfffffffffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3ffffffffffffffffffffffffffffffff07fffffdfffffffffffffd77fff
ffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3fffffffffffffffffffffffffffffffe07f
ffffdfffffffffffffd6ffffffffffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffff
ffffffffffffffffffffe0ffffffdfffffffffffffadffffffffffffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3fffffffffffffffffffffffffffffffc0ffffffdfffffff
ffffffabffffffffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3fffffffffffffffffffffff
ffffffffc1ffffffdfffffffffffff5bffffffffffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3fffffffffffffffffffffffffffffff81ffffffdfffffffffffff57ffff
ffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3fffffffffffffffffffffffffffffff83ff
ffffdffffffffffffeb7ffffffffffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffff
ffffffffffffffffffff03ffffffdffffffffffffdafffffffffffffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3fffffffffffffffffffffffffffffff07ffffffdfffffff
fffffd6fffffffffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3fffffffffffffffffffffff
fffffffe07ffffffdffffffffffffadfffffffffffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3ffffffffffffffffffffffffffffffe0fffffffdffffffffffffadfffff
ffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3ffffffffffffffffffffffffffffffc0fff
ffffdffffffffffff5bfffffffffffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffff
fffffffffffffffffffc1fffffffdffffffffffff57fffffffffffffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3ffffffffffffffffffffffffffffff81fffffffdfffffff
ffffeb7fffffffffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3fffffffffffffffffffffff
fffffff83fffffffdfffffffffffeaffffffffffffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3ffffffffffffffffffffffffffffff03fffffffdfffffffffffd6ffffff
ffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3ffffffffffffffffffffffffffffff07fff
ffffdfffffffffffd5ffffffffffffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffff
ffffffffffffffffffe07fffffffdfffffffffffabffffffffffffffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3fffffffffffffffffffffffffffffe0ffffffffdfffffff
ffff6bffffffffffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3fffffffffffffffffffffff
ffffffc0ffffffffdfffffffffff57ffffffffffffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3fffffffffffffffffffffffffffffc1ffffffffdffffffffffeb7ffffff
ffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3fffffffffffffffffffffffffffff81ffff
ffffdffffffffffeafffffffffffffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffff
ffffffffffffffffff03ffffffffdffffffffffd5fffffffffffffffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3fffffffffffffffffffffffffffff03ffffffffdfffffff
fffb5fffffffffffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3fffffffffffffffffffffff
fffffe07ffffffffdffffffffffabfffffffffffffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3ffffffffffffffffffffffffffffe0fffffffffdffffffffff5bfffffff
ffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3ffffffffffffffffffffffffffffc0fffff
ffffdffffffffff57fffffffffffffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffff
fffffffffffffffff81fffffffffdfffffffffeaffffffffffffffffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3ffffffffffffffffffffffffffff81fffffffffdfffffff
ffdaffffffffffffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3fffffffffffffffffffffff
fffff03fffffffffdfffffffffd5ffffffffffffffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3ffffffffffffffffffffffffffff07fffffffffdfffffffffadffffffff
ffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3fffffffffffffffffffffffffffe07fffff
ffffdfffffffffabffffffffffffffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffff
ffffffffffffffffc0ffffffffffdfffffffff57ffffffffffffffffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3fffffffffffffffffffffffffffc0ffffffffffdfffffff
fed7ffffffffffffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3fffffffffffffffffffffff
ffff81ffffffffffdffffffffeafffffffffffffffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3fffffffffffffffffffffffffff83ffffffffffdffffffffd6fffffffff
ffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3fffffffffffffffffffffffffff03ffffff
ffffdffffffffd5fffffffffffffffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffff
ffffffffffffffff07ffffffffffdffffffffabfffffffffffffffffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3ffffffffffffffffffffffffffe07ffffffffffdfffffff
fabfffffffffffffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3fffffffffffffffffffffff
fffe0fffffffffffdffffffff57fffffffffffffffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3ffffffffffffffffffffffffffe0fffffffffffdfffffffed7fffffffff
ffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3ffffffffffffffffffffffffffc1fffffff
ffffdfffffffeaffffffffffffffffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffff
fffffffffffffffc1fffffffffffdfffffffd6ffffffffffffffffffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3ffffffffffffffffffffffffff81fffffffffffdfffffff
d5ffffffffffffffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3fffffffffffffffffffffff
fff83fffffffffffdfffffffadffffffffffffffffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3ffffffffffffffffffffffffff03fffffffffffdfffffffabffffffffff
ffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3fffffffffffffffffffffffffe07fffffff
ffffdfffffff5bffffffffffffffffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffff
ffffffffffffffe07fffffffffffdffffffed7ffffffffffffffffffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3fffffffffffffffffffffffffc0ffffffffffffdffffffe
b7ffffffffffffffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3fffffffffffffffffffffff
ffc1ffffffffffffdffffffd6fffffffffffffffffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3fffffffffffffffffffffffff81ffffffffffffdffffffd6fffffffffff
ffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3fffffffffffffffffffffffff83ffffffff
ffffdffffffadfffffffffffffffffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffff
ffffffffffffff03ffffffffffffdffffff6bfffffffffffffffffffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3fffffffffffffffffffffffff07ffffffffffffdfffffed
bfffffffffffffffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3fffffffffffffffffffffff
fe07ffffffffffffdfffffdb7fffffffffffffffffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3ffffffffffffffffffffffffc0fffffffffffffdfffffd77fffffffffff
ffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3ffffffffffffffffffffffffc0fffffffff
ffffdfffffaeffffffffffffffffffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffff
fffffffffffff81fffffffffffffdfffffadffffffffffffffffffffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3ffffffffffffffffffffffff03fffffffffffffdfffff5b
ffffffffffffffffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3fffffffffffffffffffffff
f03fffffffffffffdfffff57ffffffffffffffffffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3fffffffffffffffffffffffe07fffffffffffffdffffeb7ffffffffffff
ffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3fffffffffffffffffffffffc0ffffffffff
ffffdffffdafffffffffffffffffffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffff
ffffffffffffc0ffffffffffffffdffffb5fffffffffffffffffffffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3fffffffffffffffffffffff81ffffffffffffffdffff6df
ffffffffffffffffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3fffffffffffffffffffffff
03ffffffffffffffdfffedbfffffffffffffffffffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3fffffffffffffffffffffff03ffffffffffffffdfffeb7fffffffffffff
ffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3ffffffffffffffffffffffe07ffffffffff
ffffdfffd6ffffffffffffffffffffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffff
fffffffffffc0fffffffffffffffdfffb6ffffffffffffffffffffffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3ffffffffffffffffffffff80fffffffffffffffdfff6dff
ffffffffffffffffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3ffffffffffffffffffffff0
1fffffffffffffffdffedbffffffffffffffffffffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3ffffffffffffffffffffff03fffffffffffffffdffebbffffffffffffff
ffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3fffffffffffffffffffffe07fffffffffff
ffffdffd77ffffffffffffffffffffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffff
ffffffffffc0ffffffffffffffffdffb6fffffffffffffffffffffffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3fffffffffffffffffffff80ffffffffffffffffdff6dfff
ffffffffffffffffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3fffffffffffffffffffff81
ffffffffffffffffdfedbfffffffffffffffffffffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3fffffffffffffffffffff03ffffffffffffffffdfdbbfffffffffffffff
ffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3ffffffffffffffffffffe07ffffffffffff
ffffdfd77fffffffffffffffffffffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffff
fffffffffe07ffffffffffffffffdfaeffffffffffffffffffffffffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3ffffffffffffffffffffc0fffffffffffffffffdf6dffff
ffffffffffffffffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3ffffffffffffffffffff81f
ffffffffffffffffdedbffffffffffffffffffffffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3ffffffffffffffffffff01fffffffffffffffffddb7ffffffffffffffff
ffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3fffffffffffffffffffe03fffffffffffff
ffffdd77ffffffffffffffffffffffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffff
ffffffffe07fffffffffffffffffdaefffffffffffffffffffffffffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3fffffffffffffffffffc0ffffffffffffffffffd6dfffff
ffffffffffffffffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3fffffffffffffffffff81ff
ffffffffffffffffcdbfffffffffffffffffffffffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3fffffffffffffffffff01ffffffffffffffffffdb7fffffffffffffffff
ffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3ffffffffffffffffffe03ffffffffffffff
ffff977fffffffffffffffffffffffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffff
fffffffc07ffffffffffffffffff4effffffffffffffffffffffffffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3ffffffffffffffffff80ffffffffffffffffffeddffffff
ffffffffffffffffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3ffffffffffffffffff01fff
fffffffffffffff99bffffffffffffffffffffffffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3fffffffffffffffffe03ffffffffffffffffff757ffffffffffffffffff
ffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3fffffffffffffffffc07fffffffffffffff
ffeccfffffffffffffffffffffffffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffff
ffffff80ffffffffffffffffffdbdfffffffffffffffffffffffffffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3fffffffffffffffff01ffffffffffffffffff379fffffff
ffffffffffffffffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3ffffffffffffffffe03ffff
fffffffffffffeee5fffffffffffffffffffffffffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3ffffffffffffffffc07fffffffffffffffffd9ddfffffffffffffffffff
ffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3ffffffffffffffff80fffffffffffffffff
fb7bdfffffffffffffffffffffffffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffff
fffff01fffffffffffffffffe6f7dfffffffffffffffffffffffffffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3fffffffffffffffe03fffffffffffffffffddcfdfffffff
ffffffffffffffffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3fffffffffffffffc07fffff
ffffffffffff33bfdfffffffffffffffffffffffffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3fffffffffffffff00fffffffffffffffffeef7fdfffffffffffffffffff
ffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3ffffffffffffffe01fffffffffffffffff9
9effdfffffffffffffffffffffffffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffff
fff803ffffffffffffffffe779ffdfffffffffffffffffffffffffffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3fffffffffffffe007ffffffffffffffffdcf7ffdfffffff
ffffffffffffffffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3fffffffffffff801fffffff
ffffffffff33cfffdfffffffffffffffffffffffffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3ffffffffffffe003ffffffffffffffffcefbfffdfffffffffffffffffff
ffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3ffffffffffff800fffffffffffffffff39e
7fffdfffffffffffffffffffffffffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffff
e003ffffffffffffffffce79ffffdfffffffffffffffffffffffffffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3fffffffffff000fffffffffffffffffb9f7ffffdfffffff
ffffffffffffffffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3ffffffffff8003fffffffff
fffffffe67cfffffdfffffffffffffffffffffffffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3fffffffffc000fffffffffffffffff99f3fffffdfffffffffffffffffff
ffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3ffffffffe0003ffffffffffffffffc67cff
ffffdfffffffffffffffffffffffffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffe000
1fffffffffffffffff39f3ffffffdfffffffffffffffffffffffffffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3ffffffc0000fffffffffffffffff8e7cfffffffdfffffff
ffffffffffffffffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3fffff800007ffffffffffff
ffffe79f3fffffffdfffffffffffffffffffffffffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3ffff800003fffffffffffffffff1c7cffffffffdfffffffffffffffffff
ffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3fff000003fffffffffffffffff8f3e3ffff
ffffdfffffffffffffffffffffffffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fc000007fff
ffffffffffffffe7cf9fffffffffdfffffffffffffffffffffffffffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3000000fffffffffffffffffff1e3c7fffffffffdfffffff
ffffffffffffffffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc000000ffffffffffffffffff
f0f1e3ffffffffffdfffffffffffffffffffffffffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
00001fffffffffffffffffff0f0f9fffffffffffdfffffffffffffffffff
ffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc0007fffffffffffffffffff0f8fc7fffffff
ffffdfffffffffffffffffffffffffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc01ffffffffff
ffffffffff0f87e3ffffffffffffdfffffffffffffffffffffffffffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3fffffffffffffffffffe0f87f1fffffffffffffdfffffff
ffffffffffffffffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3ffffffffffffffffff81fc7
f8ffffffffffffffdfffffffffffffffffffffffffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3fffffffffffffffff07fc3fc7ffffffffffffffdfffffffffffffffffff
ffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3fffffffffffffffc0ff03fc3fffffffffff
ffffdfffffffffffffffffffffffffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffff
fff03fc0ffe3ffffffffffffffffdfffffffffffffffffffffffffffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3ffffffffffffe0ff03ffe1fffffffffffffffffdfffffff
ffffffffffffffffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3fffffffffff81fc0fff81ff
ffffffffffffffffdfffffffffffffffffffffffffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
3fffffffff007f83ffe07fffffffffffffffffffdfffffffffffffffffff
ffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3ffffffe00ffe07ff81fffffffffffffffff
ffffdfffffffffffffffffffffffffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3ffff801ffc0
1ff807ffffffffffffffffffffffdfffffffffffffffffffffffffffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3ff807ff803ff807ffffffffffffffffffffffffdfffffff
ffffffffffffffffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc3f07fe007fe007ffffffffff
ffffffffffffffffdfffffffffffffffffffffffffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
00fe01ffc01fffffffffffffffffffffffffffffdfffffffffffffffffff
ffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3fc1ff003fffffffffffffffffffffffffff
ffffdfffffffffffffffffffffffffffffffffffffffc3ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc003f00ffffff
ffffffffffffffffffffffffffffdfffffffffffffffffffffffffffffff
ffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc3fe0ffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffc3ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffc001fffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffc3ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc
000000000000000000000000000000000000000000000000000000000000
0000000000000000000003ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc000000000000000000000000000000000000
0000000000000000000000000000000000000000000003ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc000000000000
000000000000000000000000000000000000000000000000000000000000
0000000003ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffc000000000000000000000000000000000000000000000000
0000000000000000000000000000000003ffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffff8ff1ffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffff8ff1ffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7
e3ffffffffffffffffffffffffffffffffffffffffffffffffffffffff1f
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffe3c7ffffffffffffffffffffffffffffffffff
ffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffe3c7ffffffffff
ffffffffffffffffffffffffffffffffffffffffffffff1fffffffffffff
fffffff1fe3fffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffff18fffffffffffffffffffffffffffffffffffff8007ffffff
ffffffffff1ffffffffffffffffffff1fe3fffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffff81fffffffffffffffffffffff
ffffffffffffffe3c7ffffffffffffffff1c3ffffffffffffffffff8fc7f
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8
1fffffffffffffffffffffffffffffffffffffe3e7ffffffffffffffff18
7ffffffffffffffffffc78ffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffc3fffffffffffffffffffffffffffffffffff
ffe3ffffffffffffffffff10fffffffffffffffffffc78ffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffff
ffffffffffffffffffffffffffe3ffffffffffffffffff01ffffffffffff
fffffffe31ffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffff81fffffffffffffffffffffffffffffffffffffe3ffffffff
ffffffffff03ffffffffffffffffffff03ffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffff81fffffffffffffffffffffff
ffffffffffffffe3ffffffffffffffffff07ffffffffffffffffffff03ff
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1
8fffffffffffffffffffffffffffffffffffffe3ffffffffffffffffff03
ffffffffffffffffffff87ffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffe3c7ffffffffffffffffffffffffffffffffff
ffe3ffffffffffffffffff01ffffffffffffffffffff87ffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffe3c7ffffffffff
ffffffffffffffffffffffffffe3ffffffffffffffffff10ffffffffffff
ffffffff03ffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffc7e3ffffffffffffffffffffffffffffffffffffe3ffffffff
ffffffffff187fffffffffffffffffff03ffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffff8ff1ffffffffffffffffffffff
ffffffffffffffe3ffffffffffffffffff1c3ffffffffffffffffffe31ff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8f
f1ffffffffffffffffffffffffffffffffffffe3ffffffffffffffffff1e
1ffffffffffffffffffc78ffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffe3ffffffffffffffffff1f0ffffffffffffffffffc78ffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffe3ffffffffffffffffffffffffffffffff
fffffff8fc7fffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffff80ffffffff
fffffffffffffffffffffffffffffff1fe3fffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
fffffffffffffffffffffffffffffffffffffffffffffffffffffff1fe3f
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
grestore
showpage
%%Trailer
